On the primordial specific frequency of globular clusters in dwarf and giant elliptical galaxies

Globular clusters (GC) are important objects for tracing the early evolution of a galaxy. We study the relation between the properties of globular cluster systems - as quantified by the GC specific frequency (SN) - and the properties of their host galaxies. In order to understand the origin of the relation between the GC specific frequency (SN) and galaxy mass, we devise a theoretical model for the specific frequency (SN,th). GC erosion is considered to be an important aspect for shaping this relation, since observations show that galaxies with low densities have a higher SN, while high density galaxies have a small SN. We construct a model based on the hypothesis that star-formation is clustered and depends on the minimum embedded star cluster mass (Mecl,min), the slope of the power-law embedded cluster mass function (beta) and the relation between the star formation rate (SFR) and the maximum star cluster mass (Mecl,max). We find an agreement between the primordial value of the specific frequency (SNi) and our model for beta between 1.5 and 2.5 with Mecl,min <10^4 Msun.

==> file-key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,1416.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3226,817){\makebox(0,0)[r]{\strut{}$\beta$=1.2}}%
      \csname LTb\endcsname%
      \put(3226,597){\makebox(0,0)[r]{\strut{}$\beta$=1.5}}%
      \csname LTb\endcsname%
      \put(4477,817){\makebox(0,0)[r]{\strut{}$\beta$=1.7}}%
      \csname LTb\endcsname%
      \put(4477,597){\makebox(0,0)[r]{\strut{}$\beta$=1.9}}%
      \csname LTb\endcsname%
      \put(5728,817){\makebox(0,0)[r]{\strut{}$\beta$=2.1}}%
      \csname LTb\endcsname%
      \put(5728,597){\makebox(0,0)[r]{\strut{}$\beta$=2.3}}%
      \csname LTb\endcsname%
      \put(6979,817){\makebox(0,0)[r]{\strut{}$\beta$=2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{file-key}}%
    \gplfronttext
  \end{picture}%
\endgroup

